Constraints on Phases of Supersymmetric Flavour Conserving Couplings

In the unconstrained MSSM, we reanalyze the constraints on the phases of supersymmetric flavour conserving couplings that follow from the electron and neutron electric dipole moments (EDM). We find that the constraints become weak if at least one exchanged superpartner mass is >O(1 TeV) or if we accept large cancellations among different contributions. However, such cancellations have no evident underlying symmetry principle. For light superpartners, models with small phases look like the easiest solution to the experimental EDM constraints. This conclusion becomes stronger the larger is the value of $\tan\beta$. We discuss also the dependence of $\epsilon_K$, $\Delta m_B$ and $b\to s\gamma$ decay on those phases.

==> ccurrent.axo.tex <==
\begin{tabular}{ll}
\begin{picture}(115,60)(0,0)
\DashArrowLine(50,10)(10,10){6}
\Vertex(50,10){2}
\ArrowLine(50,10)(90,10)
\ArrowLine(50,50)(50,10)
\Text(0,10)[]{$\tilde{\nu}^J$}
\Text(110,10)[]{$(C_j^+)^c$}
\Text(50,60)[]{$e^I$}
\end{picture}&
\raisebox{10\unitlength}{\begin{tabular}{l}
$ -i\left[g_2 Z_{1j}^+ P_L + Y_l^{I} Z_{2j}^{-*} P_R \right] 
Z_{\tilde{\nu}}^{IJ\star}$\\
\end{tabular}}\\
\begin{picture}(115,60)(0,0)
\DashArrowLine(50,10)(10,10){6}
\Vertex(50,10){2}
\ArrowLine(50,10)(90,10)
\ArrowLine(50,50)(50,10)
\Text(0,10)[]{$U_i^+$}
\Text(110,10)[]{$(C_j^+)^c$}
\Text(50,60)[]{$d^I$}
\end{picture}&
\raisebox{10\unitlength}{\begin{tabular}{l}
$ i\left[\left(-g_2
Z_{UL}^{Ji*} Z_{1j}^+ + Y_u^{J} Z_{UR}^{Ji*} Z_{2j}^+\right) P_L 
- Y_d^{I} Z_{UL}^{Ji*} Z_{2j}^{-*} P_R \right] K^{JI}$\\
\end{tabular}}\\
\begin{picture}(115,60)(0,0)
\DashArrowLine(50,10)(10,10){6}
\Vertex(50,10){2}
\ArrowLine(50,10)(90,10)
\ArrowLine(50,50)(50,10)
\Text(0,10)[]{$D_i^-$}
\Text(100,10)[]{$C_j^+$}
\Text(50,60)[]{$u^J$}
\end{picture}&
\raisebox{10\unitlength}{\begin{tabular}{l}
$ i\left[-\left(g_2
Z_{DL}^{Ii\star} Z_{1j}^+ + Y_d^{I} Z_{DR}^{Ii\star} Z_{2j}^-\right) P_L 
+ Y_u^{J} Z_{DL}^{Ii\star} Z_{2j}^{+*} P_R \right] K^{JI\star}$\\
\end{tabular}}\\
%
\end{tabular}



==> edm_c_mi.axo.tex <==
\begin{figure}[htbp]
\begin{center}
\begin{tabular}{lr}
\begin{picture}(150,120)(0,0)
% lower horizontal line
\ArrowLine(10,20)(30,20)
\Text(10,10)[]{\mbox{$e$}}
\Vertex(30,20){2}
\DashArrowLine(30,20)(90,20){7}
\Text(60,10)[]{\mbox{$\tilde{\nu}_0$}}
\Vertex(90,20){2}
\ArrowLine(90,20)(110,20)
\Text(110,10)[]{\mbox{$e$}}
%left skew line
\ArrowLine(30,20)(45,50)
\ArrowLine(45,50)(60,80)
\Text(35,40)[r]{\mbox{$\tilde{W}^-$}}
\Line(42,47)(48,53)
\Line(48,47)(42,53)
\Text(45,70)[r]{\mbox{$\tilde{h}^-$}}
% right skew line
\ArrowLine(60,80)(90,20)
\Text(85,55)[l]{\mbox{$\tilde{h}^-$}}
%photon vertical line
\Photon(60,80)(60,110){3}{3}
\Text(50,110)[c]{\mbox{$\gamma$}}
\end{picture}
&
\begin{picture}(150,120)(0,0)
% lower horizontal line
\ArrowLine(10,20)(30,20)
\Text(10,10)[]{\mbox{$e$}}
\Vertex(30,20){2}
\DashArrowLine(30,20)(90,20){7}
\Text(60,10)[]{\mbox{$\tilde{\nu}_0$}}
\Vertex(90,20){2}
\ArrowLine(90,20)(110,20)
\Text(110,10)[]{\mbox{$e$}}
%left skew line
\ArrowLine(30,20)(60,80)
\Text(40,55)[r]{\mbox{$\tilde{W}^-$}}
% right skew line
\ArrowLine(60,80)(75,50)
\ArrowLine(75,50)(90,20)
\Text(75,70)[l]{\mbox{$\tilde{W}^-$}}
\Line(72,47)(78,53)
\Line(78,47)(72,53)
\Text(90,40)[l]{\mbox{$\tilde{h}^-$}}
%photon vertical line
\Photon(60,80)(60,110){3}{3}
\Text(50,110)[c]{\mbox{$\gamma$}}
\end{picture}
\\
&\\
\begin{picture}(150,120)(0,0)
% lower horizontal line
\ArrowLine(10,20)(30,20)
\Text(10,10)[]{\mbox{$e$}}
\Vertex(30,20){2}
\DashArrowLine(30,20)(90,20){7}
\Text(60,10)[]{\mbox{$\tilde{\nu}_0$}}
\Vertex(90,20){2}
\ArrowLine(90,20)(110,20)
\Text(110,10)[]{\mbox{$e$}}
%left skew line
\ArrowLine(30,20)(45,50)
\ArrowLine(45,50)(60,80)
\Text(30,40)[r]{\mbox{$\tilde{h}^-$}}
\Line(42,47)(48,53)
\Line(48,47)(42,53)
\Text(50,70)[r]{\mbox{$\tilde{W}^-$}}
% right skew line
\ArrowLine(60,80)(90,20)
\Text(85,55)[l]{\mbox{$\tilde{W}^-$}}
%photon vertical line
\Photon(60,80)(60,110){3}{3}
\Text(50,110)[c]{\mbox{$\gamma$}}
\end{picture}
&
\begin{picture}(150,120)(0,0)
% lower horizontal line
\ArrowLine(10,20)(30,20)
\Text(10,10)[]{\mbox{$e$}}
\Vertex(30,20){2}
\DashArrowLine(30,20)(90,20){7}
\Text(60,10)[]{\mbox{$\tilde{\nu}_0$}}
\Vertex(90,20){2}
\ArrowLine(90,20)(110,20)
\Text(110,10)[]{\mbox{$e$}}
%left skew line
\ArrowLine(30,20)(60,80)
\Text(40,55)[r]{\mbox{$\tilde{h}^-$}}
% right skew line
\ArrowLine(60,80)(75,50)
\ArrowLine(75,50)(90,20)
\Text(75,70)[l]{\mbox{$\tilde{h}^-$}}
\Line(72,47)(78,53)
\Line(78,47)(72,53)
\Text(90,40)[l]{\mbox{$\tilde{W}^-$}}
%photon vertical line
\Photon(60,80)(60,110){3}{3}
\Text(50,110)[c]{\mbox{$\gamma$}}
\end{picture}
%
\end{tabular}
\caption{Chargino contribution to lepton EDM in mass insertion expansion.}
\label{fig:edm_c_mi}
\end{center}
\end{figure}


==> edm_d.axo.tex <==
\begin{figure}[htbp]
\begin{center}
\begin{tabular}{lcr}
\begin{picture}(150,120)(0,0)
% lower horizontal line
\ArrowLine(10,20)(30,20)
\Text(10,10)[]{\mbox{$d^I$}}
\Vertex(30,20){2}
\DashArrowLine(30,20)(90,20){7}
\Text(60,10)[]{\mbox{$U^+_k$}}
\Vertex(90,20){2}
\ArrowLine(90,20)(110,20)
\Text(110,10)[]{\mbox{$d^I$}}
%left skew line
\ArrowLine(30,20)(60,80)
\Text(37,50)[r]{\mbox{$(C_j^+)^C$}}
% right skew line
\ArrowLine(60,80)(90,20)
\Text(85,50)[l]{\mbox{$(C_j^+)^C$}}
%photon vertical line
\Photon(60,80)(60,110){3}{3}
\Text(50,110)[c]{\mbox{$\gamma$}}
\end{picture}
&
\begin{picture}(150,120)(0,0)
% lower horizontal line
\ArrowLine(10,20)(30,20)
\Text(10,10)[]{\mbox{$d^I$}}
\Vertex(30,20){2}
\ArrowLine(30,20)(90,20)
\Text(60,10)[]{\mbox{$N^0_j$}}
\Vertex(90,20){2}
\ArrowLine(90,20)(110,20)
\Text(110,10)[]{\mbox{$d^I$}}
%left skew line
\DashArrowLine(30,20)(60,80){7}
\Text(23,50)[l]{\mbox{$D_k^-$}}
% right skew line
\DashArrowLine(60,80)(90,20){7}
\Text(100,50)[r]{\mbox{$D_k^-$}}
%photon vertical line
\Photon(60,80)(60,110){3}{3}
\Text(50,110)[c]{\mbox{$\gamma$}}
\end{picture}
&
\begin{picture}(150,120)(0,0)
% lower horizontal line
\ArrowLine(10,20)(30,20)
\Text(10,10)[]{\mbox{$d^I$}}
\Vertex(30,20){2}
\ArrowLine(30,20)(90,20)
\Text(60,10)[]{\mbox{$\tilde{g}^a$}}
\Vertex(90,20){2}
\ArrowLine(90,20)(110,20)
\Text(110,10)[]{\mbox{$d^I$}}
%left skew line
\DashArrowLine(30,20)(60,80){7}
\Text(23,50)[l]{\mbox{$D_k^-$}}
% right skew line
\DashArrowLine(60,80)(90,20){7}
\Text(100,50)[r]{\mbox{$D_k^-$}}
%photon vertical line
\Photon(60,80)(60,110){3}{3}
\Text(50,110)[c]{\mbox{$\gamma$}}
\end{picture}
%
\end{tabular}
\caption{Diagrams contributing to $d$-quark EDM.}
\label{fig:edm_d}
\end{center}
\end{figure}


==> edm_l.axo.tex <==
\begin{figure}[htbp]
\begin{center}
\begin{tabular}{lr}
\begin{picture}(150,120)(0,0)
% lower horizontal line
\ArrowLine(10,20)(30,20)
\Text(10,10)[]{\mbox{$e^I$}}
\Vertex(30,20){2}
\DashArrowLine(30,20)(90,20){7}
\Text(60,10)[]{\mbox{$\tilde{\nu}_K$}}
\Vertex(90,20){2}
\ArrowLine(90,20)(110,20)
\Text(110,10)[]{\mbox{$e^I$}}
%left skew line
\ArrowLine(30,20)(60,80)
\Text(37,50)[r]{\mbox{$(C_j^+)^c$}}
% right skew line
\ArrowLine(60,80)(90,20)
\Text(85,50)[l]{\mbox{$(C_j^+)^c$}}
%photon vertical line
\Photon(60,80)(60,110){3}{3}
\Text(50,110)[c]{\mbox{$\gamma$}}
\end{picture}
&
\begin{picture}(150,120)(0,0)
% lower horizontal line
\ArrowLine(10,20)(30,20)
\Text(10,10)[]{\mbox{$e^I$}}
\Vertex(30,20){2}
\ArrowLine(30,20)(90,20)
\Text(60,10)[]{\mbox{$N^0_j$}}
\Vertex(90,20){2}
\ArrowLine(90,20)(110,20)
\Text(110,10)[]{\mbox{$e^I$}}
%left skew line
\DashArrowLine(30,20)(60,80){7}
\Text(37,50)[r]{\mbox{$\tilde{L}_k^-$}}
% right skew line
\DashArrowLine(60,80)(90,20){7}
\Text(85,50)[l]{\mbox{$\tilde{L}_k^-$}}
%photon vertical line
\Photon(60,80)(60,110){3}{3}
\Text(50,110)[c]{\mbox{$\gamma$}}
\end{picture}
%
\end{tabular}
\caption{Diagrams contributing to lepton EDM.}
\label{fig:edm_l}
\end{center}
\end{figure}


==> edm_nf_mi.axo.tex <==
\begin{figure}[htbp]
\begin{center}
\begin{tabular}{lr}
\begin{picture}(150,120)(0,0)
% lower horizontal line
\ArrowLine(10,20)(30,20)
\Text(10,10)[]{\mbox{$e$}}
\Vertex(30,20){2}
\Line(30,20)(60,20)
\Text(45,10)[]{\mbox{$\tilde{B}^0$,$\tilde{W}^0$}}
\Line(57,17)(63,23)
\Line(63,17)(57,23)
\Line(60,20)(90,20)
\Text(75,10)[]{\mbox{$\tilde{h}^0_{1,2}$}}
\Vertex(90,20){2}
\ArrowLine(90,20)(110,20)
\Text(110,10)[]{\mbox{$e$}}
%left skew line
\DashArrowLine(30,20)(60,80){7}
\Text(30,50)[l]{\mbox{$E$}}
% right skew line
\DashArrowLine(60,80)(90,20){7}
\Text(95,50)[r]{\mbox{$E$}}
%photon vertical line
\Photon(60,80)(60,110){3}{3}
\Text(50,110)[c]{\mbox{$\gamma$}}
\end{picture}
&
\begin{picture}(150,120)(0,0)
% lower horizontal line
\ArrowLine(10,20)(30,20)
\Text(10,10)[]{\mbox{$e$}}
\Vertex(30,20){2}
\Line(30,20)(60,20)
\Text(75,10)[]{\mbox{$\tilde{B}^0$,$\tilde{W}^0$}}
\Line(57,17)(63,23)
\Line(63,17)(57,23)
\Line(60,20)(90,20)
\Text(45,10)[]{\mbox{$\tilde{h}^0_{1,2}$}}
\Vertex(90,20){2}
\ArrowLine(90,20)(110,20)
\Text(110,10)[]{\mbox{$e$}}
%left skew line
\DashArrowLine(30,20)(60,80){7}
\Text(30,50)[l]{\mbox{$E$}}
% right skew line
\DashArrowLine(60,80)(90,20){7}
\Text(95,50)[r]{\mbox{$E$}}
%photon vertical line
\Photon(60,80)(60,110){3}{3}
\Text(50,110)[c]{\mbox{$\gamma$}}
\end{picture}
\\
%
&\\
%
\begin{picture}(150,120)(0,0)
% lower horizontal line
\ArrowLine(10,20)(30,20)
\Text(10,10)[]{\mbox{$e$}}
\Vertex(30,20){2}
\Line(30,20)(60,20)
\Text(75,10)[]{\mbox{$\tilde{h}^0_{1,2}$}}
\Line(57,17)(63,23)
\Line(63,17)(57,23)
\Line(60,20)(90,20)
\Text(45,10)[]{\mbox{$\tilde{B}^0$}}
\Vertex(90,20){2}
\ArrowLine(90,20)(110,20)
\Text(110,10)[]{\mbox{$e$}}
%left skew line
\DashArrowLine(30,20)(60,80){7}
\Text(27,50)[l]{\mbox{$E^c$}}
% right skew line
\DashArrowLine(60,80)(90,20){7}
\Text(95,50)[r]{\mbox{$E^c$}}
%photon vertical line
\Photon(60,80)(60,110){3}{3}
\Text(50,110)[c]{\mbox{$\gamma$}}
\end{picture}
&
\begin{picture}(150,120)(0,0)
% lower horizontal line
\ArrowLine(10,20)(30,20)
\Text(10,10)[]{\mbox{$e$}}
\Vertex(30,20){2}
\Line(30,20)(60,20)
\Text(75,10)[]{\mbox{$\tilde{B}^0$}}
\Line(57,17)(63,23)
\Line(63,17)(57,23)
\Line(60,20)(90,20)
\Text(45,10)[]{\mbox{$\tilde{h}^0_{1,2}$}}
\Vertex(90,20){2}
\ArrowLine(90,20)(110,20)
\Text(110,10)[]{\mbox{$e$}}
%left skew line
\DashArrowLine(30,20)(60,80){7}
\Text(27,50)[l]{\mbox{$E^c$}}
% right skew line
\DashArrowLine(60,80)(90,20){7}
\Text(95,50)[r]{\mbox{$E^c$}}
%photon vertical line
\Photon(60,80)(60,110){3}{3}
\Text(50,110)[c]{\mbox{$\gamma$}}
\end{picture}
\\
%
\end{tabular}
\caption{Neutralino contribution to lepton EDM in mass insertion
expansion: mass insertion on the fermion line.}
\label{fig:edm_nf_mi}
\end{center}
\end{figure}


==> edm_ns_mi.axo.tex <==
\begin{figure}[htbp]
\begin{center}
\begin{tabular}{lr}
\begin{picture}(150,120)(0,0)
% lower horizontal line
\ArrowLine(10,20)(30,20)
\Text(10,10)[]{\mbox{$e$}}
\Vertex(30,20){2}
\Line(30,20)(90,20)
\Text(60,10)[c]{\mbox{$\tilde{B}^0$}}
\Vertex(90,20){2}
\ArrowLine(90,20)(110,20)
\Text(110,10)[]{\mbox{$e$}}
%left skew line
\DashArrowLine(30,20)(45,50){3}
\DashArrowLine(45,50)(60,80){3}
\Text(15,40)[]{\mbox{$E(E^c)$}}
\Line(42,47)(48,53)
\Line(48,47)(42,53)
\Text(30,70)[]{\mbox{$E^c(E)$}}
% right skew line
\DashArrowLine(60,80)(90,20){7}
\Text(115,50)[r]{\mbox{$E^c(E)$}}
%photon vertical line
\Photon(60,80)(60,110){3}{3}
\Text(50,110)[c]{\mbox{$\gamma$}}
\end{picture}
&
\begin{picture}(150,120)(0,0)
% lower horizontal line
\ArrowLine(10,20)(30,20)
\Text(10,10)[]{\mbox{$e$}}
\Vertex(30,20){2}
\Line(30,20)(90,20)
\Text(60,10)[]{\mbox{$\tilde{B}^0$}}
\Vertex(90,20){2}
\ArrowLine(90,20)(110,20)
\Text(110,10)[]{\mbox{$e$}}
%left skew line
\DashArrowLine(30,20)(60,80){7}
\Text(10,50)[l]{\mbox{$E(E^c)$}}
% right skew line
\DashArrowLine(60,80)(75,50){3}
\DashArrowLine(75,50)(90,20){3}
\Text(105,70)[r]{\mbox{$E(E^c)$}}
\Line(72,47)(78,53)
\Line(78,47)(72,53)
\Text(120,40)[r]{\mbox{$E^c(E)$}}
%photon vertical line
\Photon(60,80)(60,110){3}{3}
\Text(50,110)[c]{\mbox{$\gamma$}}
\end{picture}
\\
%
&\\
%
\begin{picture}(150,120)(0,0)
% lower horizontal line
\ArrowLine(10,20)(30,20)
\Text(10,10)[]{\mbox{$e$}}
\Vertex(30,20){2}
\Line(30,20)(90,20)
\Text(60,10)[]{\mbox{$\tilde{h}^0_{1,2}$}}
\Vertex(90,20){2}
\ArrowLine(90,20)(110,20)
\Text(110,10)[]{\mbox{$e$}}
%left skew line
\DashArrowLine(30,20)(45,50){3}
\DashArrowLine(45,50)(60,80){3}
\Text(15,40)[]{\mbox{$E(E^c)$}}
\Line(42,47)(48,53)
\Line(48,47)(42,53)
\Text(30,70)[]{\mbox{$E^c(E)$}}
% right skew line
\DashArrowLine(60,80)(90,20){7}
\Text(115,50)[r]{\mbox{$E^c(E)$}}
%photon vertical line
\Photon(60,80)(60,110){3}{3}
\Text(50,110)[c]{\mbox{$\gamma$}}
\end{picture}
&
\begin{picture}(150,120)(0,0)
% lower horizontal line
\ArrowLine(10,20)(30,20)
\Text(10,10)[]{\mbox{$e$}}
\Vertex(30,20){2}
\Line(30,20)(90,20)
\Text(60,10)[]{\mbox{$\tilde{h}^0_{1,2}$}}
\Vertex(90,20){2}
\ArrowLine(90,20)(110,20)
\Text(110,10)[]{\mbox{$e$}}
%left skew line
\DashArrowLine(30,20)(60,80){7}
\Text(10,50)[l]{\mbox{$E(E^c)$}}
% right skew line
\DashArrowLine(60,80)(75,50){3}
\DashArrowLine(75,50)(90,20){3}
\Text(105,70)[r]{\mbox{$E(E^c)$}}
\Line(72,47)(78,53)
\Line(78,47)(72,53)
\Text(120,40)[r]{\mbox{$E^c(E)$}}
%photon vertical line
\Photon(60,80)(60,110){3}{3}
\Text(50,110)[c]{\mbox{$\gamma$}}
\end{picture}
\\
\end{tabular}
\caption{Neutralino contribution to lepton EDM in mass insertion
expansion: mass insertion on the scalar line}
\label{fig:edm_ns_mi}
\end{center}
\end{figure}


==> gcurrent.axo.tex <==
\begin{tabular}{ll}
\begin{picture}(100,60)(0,0)
\DashArrowLine(50,10)(10,10){6}
\Vertex(50,10){2}
\ArrowLine(50,10)(90,10)
\ArrowLine(50,50)(50,10)
\Text(0,10)[]{$U_{i\alpha}^+$}
\Text(100,10)[]{$\tilde{g}_a$}
\Text(50,60)[]{$u^I_{\beta}$}
\end{picture}&
\raisebox{30\unitlength}{\begin{tabular}{l}
$-ig_s\sqrt{2}T^a_{\alpha\beta}\left(Z_{UL}^{Ii\star}P_L -
Z_{UR}^{Ii\star}P_R\right)$\\
\end{tabular}}\\
\begin{picture}(100,60)(0,0)
\DashArrowLine(50,10)(10,10){6}
\Vertex(50,10){2}
\ArrowLine(50,10)(90,10)
\ArrowLine(50,50)(50,10)
\Text(0,10)[]{$D_{i\alpha}^-$}
\Text(100,10)[]{$\tilde{g}_a$}
\Text(50,60)[]{$d^I_{\beta}$}
\end{picture}&
\raisebox{30\unitlength}{\begin{tabular}{l}
$-ig_s\sqrt{2}T^a_{\alpha\beta}\left(Z_{DL}^{Ii\star}P_L -
Z_{DR}^{Ii\star}P_R\right)$\\
\end{tabular}}\\
\end{tabular}


==> mass_ins.axo.tex <==
%\setlength{\unitlength}{0.5mm}

\begin{tabular}{ll}
\begin{minipage}[c]{60mm}
\begin{picture}(80,90)(0,0)
% horizontal line
\Photon(0,20)(40,20){3}{4}
\Text(0,10)[]{\mbox{$\gamma$}}
\Vertex(40,20){2}
\DashArrowLine(40,20)(80,20){4}
\Text(60,10)[]{\mbox{$k$}}
\Text(80,10)[l]{\mbox{$E(E^c)$}}
% vertical line
\DashArrowLine(40,60)(40,20){4}
\Text(30,40)[]{\mbox{$p$}}
\Text(50,60)[l]{\mbox{$E(E^c)$}}
\end{picture}
\end{minipage}
&$\pm ie(p+k)^{\mu}$
\end{tabular}

\begin{tabular}{ll}
\begin{minipage}[c]{60mm}
\begin{picture}(80,90)(0,0)
% horizontal line
\Photon(0,20)(40,20){3}{4}
\Text(0,10)[]{\mbox{$\gamma$}}
\Vertex(40,20){2}
\ArrowLine(40,20)(80,20)
\Text(80,10)[c]{\mbox{$\tilde{W}^-,\tilde{h}^-$}}
% vertical line
\ArrowLine(40,60)(40,20)
\Text(50,60)[l]{\mbox{$\tilde{W}^-,\tilde{h}^-$}}
\end{picture}
\end{minipage}
&$ie\gamma^{\mu}$
\end{tabular}

\begin{tabular}{ll}
\begin{minipage}[c]{60mm}
\begin{picture}(80,90)(0,0)
% horizontal line
\Line(0,20)(40,20)
\Text(0,10)[l]{\mbox{$\tilde{h}_{1,2}^0$}}
\Vertex(40,20){2}
\ArrowLine(40,20)(80,20)
\Text(80,10)[l]{\mbox{$e$}}
% vertical line
\DashArrowLine(40,60)(40,20){4}
\Text(50,60)[]{\mbox{$E$}}
\end{picture}
\end{minipage}
& $\frac{i}{\sqrt{2}}Y_e e^{-i\phi_{\mu}/2}
\left\{\begin{array}{c} i \\ 1 \end{array}\right\} P_L$
\end{tabular}

\begin{tabular}{ll}
\begin{minipage}[c]{60mm}
\begin{picture}(80,90)(0,0)
% horizontal line
\ArrowLine(0,20)(40,20)
\Text(0,10)[]{\mbox{$e$}}
\Vertex(40,20){2}
\Line(40,20)(80,20)
\Text(80,10)[l]{\mbox{$\tilde{h}_{1,2}^0$}}
% vertical line
\DashArrowLine(40,60)(40,20){4}
\Text(50,60)[l]{\mbox{$E^c$}}
\end{picture}
\end{minipage}
& $\frac{i}{\sqrt{2}}Y_e e^{-i\phi_{\mu}/2}
\left\{\begin{array}{c} i \\ 1 \end{array}\right\} P_L$
\end{tabular}

\begin{tabular}{ll}
\begin{minipage}[c]{60mm}
\begin{picture}(80,90)(0,0)
% horizontal line
\ArrowLine(0,20)(40,20)
\Text(0,10)[]{\mbox{$e$}}
\Vertex(40,20){2}
\ArrowLine(40,20)(80,20)
\Text(80,10)[l]{\mbox{$\tilde{W}^-$}}
% vertical line
\DashArrowLine(40,20)(40,60){4}
\Text(50,60)[l]{\mbox{$\tilde{\nu}_0$}}
\end{picture}
\end{minipage}
& $igP_L$
\end{tabular}

\begin{tabular}{ll}
\begin{minipage}[c]{60mm}
\begin{picture}(80,90)(0,0)
% horizontal line
\ArrowLine(0,20)(40,20)
\Text(0,10)[]{\mbox{$e$}}
\Vertex(40,20){2}
\Line(40,20)(80,20)
\Text(80,10)[l]{\mbox{$\tilde{W}^0,\tilde{B}^0$}}
% vertical line
\DashArrowLine(40,20)(40,60){4}
\Text(50,60)[l]{\mbox{$E$}}
\end{picture}
\end{minipage}
& -$\frac{i\sqrt{2}}{2}
\left\{\begin{array}{c} ge^{-i\phi_2/2} \\ g'e^{-i\phi_1/2} 
\end{array}\right\} P_L$
\end{tabular}

\begin{tabular}{ll}
\begin{minipage}[c]{60mm}
\begin{picture}(80,90)(0,0)
% horizontal line
\Line(0,20)(40,20)
\Text(0,10)[]{\mbox{$\tilde{B}^0$}}
\Vertex(40,20){2}
\ArrowLine(40,20)(80,20)
\Text(80,10)[l]{\mbox{$e$}}
% vertical line
\DashArrowLine(40,20)(40,60){4}
\Text(50,60)[l]{\mbox{$E^c$}}
\end{picture}
\end{minipage}
& $i\sqrt{2}g'e^{-i\phi_1/2}P_L$
\end{tabular}

\begin{tabular}{ll}
\begin{minipage}[c]{60mm}
\begin{picture}(80,90)(0,0)
% horizontal line
\ArrowLine(0,20)(40,20)
\Text(0,10)[]{\mbox{$\tilde{h}^-$}}
\Vertex(40,20){2}
\ArrowLine(40,20)(80,20)
\Text(80,10)[l]{\mbox{$e$}}
% vertical line
\DashArrowLine(40,60)(40,20){4}
\Text(50,60)[l]{\mbox{$\tilde{\nu}_0$}}
\end{picture}
\end{minipage}
& $-iY_eP_L$
\end{tabular}

\vskip 5mm

\begin{tabular}{ll}
\begin{minipage}[c]{60mm}
\begin{picture}(80,40)(0,0)
% horizontal line
\Line(0,20)(40,20)
\Text(0,10)[]{\mbox{$\tilde{h}_1^0$}}
\Line(37,17)(43,23)
\Line(43,17)(37,23)
\Line(40,20)(80,20)
\Text(80,10)[c]{\mbox{$\tilde{W}^0,\tilde{B}^0$}}
\end{picture}
\end{minipage}
& \begin{tabular}{r}
$-\frac{1}{2\sqrt{2}} 
\left\{\begin{array}{c} g \\ -g' \end{array}\right\}(v_1-v_2)
\left(e^{-i(\phi_{\mu} + \phi_{1,2})/2}P_L\right.$\\ 
$\left.-e^{i(\phi_{\mu} + \phi_{1,2})/2}P_R\right)$
\end{tabular}
\end{tabular}

\vskip 5mm

\begin{tabular}{ll}
\begin{minipage}[c]{60mm}
\begin{picture}(80,40)(0,0)
% horizontal line
\Line(0,20)(40,20)
\Text(0,10)[]{\mbox{$\tilde{h}_2^0$}}
\Line(37,17)(43,23)
\Line(43,17)(37,23)
\Line(40,20)(80,20)
\Text(80,10)[c]{\mbox{$\tilde{W}^0,\tilde{B}^0$}}
\end{picture}
\end{minipage}
& \begin{tabular}{r}
$\frac{i}{2\sqrt{2}}
\left\{\begin{array}{c} g \\ -g' \end{array}\right\}(v_1+v_2)
\left(e^{-i(\phi_{\mu} + \phi_{1,2})/2}P_L\right.$\\ 
$\left. + e^{i(\phi_{\mu} + \phi_{1,2})/2}P_R\right)$
\end{tabular}
\end{tabular}

\vskip 5mm

\begin{tabular}{ll}
\begin{minipage}[c]{60mm}
\begin{picture}(80,40)(0,0)
% horizontal line
\ArrowLine(0,20)(40,20)
\Text(0,10)[]{\mbox{$\tilde{h}^-$}}
\Line(37,17)(43,23)
\Line(43,17)(37,23)
\ArrowLine(40,20)(80,20)
\Text(80,10)[l]{\mbox{$\tilde{W}^-$}}
\end{picture}
\end{minipage}
& $\frac{ig}{\sqrt{2}}\left(v_1 P_L  + v_2 e^{i(\phi_{\mu}+\phi_2)}P_R\right)$
\end{tabular}

\vskip 5mm

\begin{tabular}{ll}
\begin{minipage}[c]{60mm}
\begin{picture}(80,40)(0,0)
% horizontal line
\DashArrowLine(40,20)(0,20){4}
\Text(0,10)[]{\mbox{$E$}}
\Line(37,17)(43,23)
\Line(43,17)(37,23)
\DashArrowLine(40,20)(80,20){4}
\Text(80,10)[l]{\mbox{$E^c$}}
\end{picture}
\end{minipage}
& $-\frac{i}{\sqrt{2}}(v_1 A_e + v_2 \mu^{\star}Y_e)$
\end{tabular}

